SSPINNpose: A Self-Supervised PINN for Inertial Pose and Dynamics Estimation

Accurate real-time estimation of human movement dynamics, including internal joint moments and muscle forces, is essential for applications in clinical diagnostics and sports performance monitoring. Inertial measurement units (IMUs) provide a minimally intrusive solution for capturing motion data, particularly when used in sparse sensor configurations. However, current real-time methods rely on supervised learning, where a ground truth dataset needs to be measured with laboratory measurement systems, such as optical motion capture. These systems are known to introduce measurement and processing errors and often fail to generalize to real-world or previously unseen movements, necessitating new data collection efforts that are time-consuming and impractical. To overcome these limitations, we propose SSPINNpose, a self-supervised, physics-informed neural network that estimates joint kinematics and kinetics directly from IMU data, without requiring ground truth labels for training. We run the network output through a physics model of the human body to optimize physical plausibility and generate virtual measurement data. Using this virtual sensor data, the network is trained directly on the measured sensor data instead of a ground truth. When compared to optical motion capture, SSPINNpose is able to accurately estimate joint angles and joint moments at an RMSD of 8.7 deg and 4.9 BWBH%, respectively, for walking and running at speeds up to 4.9 m/s at a latency of 3.5 ms. Furthermore, the framework demonstrates robustness across sparse sensor configurations and can infer the anatomical locations of the sensors. These results underscore the potential of SSPINNpose as a scalable and adaptable solution for real-time biomechanical analysis in both laboratory and field environments.

==> figures/headliner_body.tex <==
\begin{tikzpicture}

% Define styles
\tikzstyle{block} = [rectangle, draw, text width=4.9in, text centered, minimum height=2cm, rounded corners]
\tikzstyle{line} = [draw, -latex', thick]

% Draw the blocks
% Include a graphic in the block
\node[block] (input) {\includegraphics[width=4.9in]{figures/headliner1.pdf}};
% Create a block with white borders

% Make an RNN block sketch
\node[rectangle, draw=white, text width=1in, text centered, minimum height=1in, below=0.75cm of input, rounded corners] (centerdummy) {};
% 2nd graphic
\node[rectangle, draw=white, text width=5in, text centered, minimum height=1.4in, below=0cm of input, rounded corners] (central) {\includegraphics{figures/headliner2.pdf}};
\node[rectangle, draw=white, fill=white, text width=2in, text centered, minimum height=1.5in, left=0.2cm of centerdummy, rounded corners] (overwriter) {};

\node[rectangle, draw, text width=0.7in, text centered, minimum height=0.7in, left=1.5cm of centerdummy, rounded corners, fill=blue!20] (rnn) {RNN};

% Make the self-connections
\draw[->, rounded corners] (rnn.south) -- ++(0cm, -0.1in) -- ++(0.45in, 0) -- ++(0,0.9in) -| (rnn.north);

% Draw an arrow from the input to the RNN
\coordinate (inputpos) at ($(input.south) + (-2.4in, 0in)$); % Adjust coordinates as needed
\draw[->, rounded corners] (inputpos) |- (rnn.west);

% draw a small box right of rnn 
\node[rectangle, draw=white, text width=0.1in, text centered, minimum height=0.07in, right=0.00in of rnn, rounded corners, fill=white] (rnn2) {};

% make a node for the drawings
% make a line that overwrties the rnn2 box
\coordinate (centralarrow) at ($(rnn2.east) + (0.2in, 0in)$); % Adjust coordinates as needed
\draw[->] (rnn.east) -- (centralarrow);

%\node[block] (input) {Input};
\node[block, below=0.7cm of centerdummy] (loss) {\includegraphics[width=4.9in]{figures/headliner3.pdf}};
\node[block, below=0.2cm of loss] (output) {\includegraphics[width=4.9in]{figures/headliner4.pdf}};

% Draw the connections with labels
\draw[->] (central.east) -- ++(0.08cm, 0) |- (loss.east);
\draw[->] (central.east) -- ++(0.08cm, 0) |- (output.east);
\coordinate (arrow1pos) at ($(loss.east) + (0.17in, 0in)$); % Adjust coordinates as needed
\node[rotate=90] at (arrow1pos) {(modeled) outputs};

\coordinate (rnnlossin) at ($(rnn.west) + (0in, -0.2in)$); % Adjust coordinates as needed
\draw[->] (loss.west) -- ++(-0.1cm, 0) |- (rnnlossin);
\coordinate (arrow2pos) at ($(loss.west) + (-0.11in, 0.8in)$); % Adjust coordinates as needed
\node[rotate=90] at (arrow2pos) {Loss};

% create a bold letter at a certain position
\coordinate (a) at ($(input.east) + (-0.10in, -0.85in)$); % Adjust coordinates as needed
\node[font=\bfseries] at (a) {A};

\coordinate (b) at ($(rnn.east) + (-0.10in, -0.25in)$); % Adjust coordinates as needed
\node[font=\bfseries] at (b) {B};

\coordinate (c) at ($(central.east) + (-0.150in, -0.62in)$); % Adjust coordinates as needed
\node[font=\bfseries] at (c) {C};

\coordinate (d) at ($(loss.east) + (-0.10in, -0.8in)$); % Adjust coordinates as needed
\node[font=\bfseries] at (d) {D};

\coordinate (e) at ($(output.east) + (-0.10in, -0.81in)$); % Adjust coordinates as needed
\node[font=\bfseries] at (e) {E};

\end{tikzpicture}
